RNTuple performance: Status and Outlook

Upcoming HEP experiments, e.g. at the HL-LHC, are expected to increase the volume of generated data by at least one order of magnitude. In order to retain the ability to analyze the influx of data, full exploitation of modern storage hardware and systems, such as low-latency high-bandwidth NVMe devices and distributed object stores, becomes critical. To this end, the ROOT RNTuple I/O subsystem has been designed to address performance bottlenecks and shortcomings of ROOT's current state of the art TTree I/O subsystem. RNTuple provides a backwards-incompatible redesign of the TTree binary format and access API that evolves the ROOT event data I/O for the challenges of the upcoming decades. It focuses on a compact data format, on performance engineering for modern storage hardware, for instance through making parallel and asynchronous I/O calls by default, and on robust interfaces that are easy to use correctly. In this contribution, we evaluate the RNTuple performance for typical HEP analysis tasks. We compare the throughput delivered by RNTuple to popular I/O libraries outside HEP, such as HDF5 and Apache Parquet. We demonstrate the advantages of RNTuple for HEP analysis workflows and provide an outlook on the road to its use in production.

==> fig/b2hhh_analysis.tex <==
\tikz[every node/.style={font=\scriptsize}]{
    \begin{groupplot}[group style={group size=1 by 1,horizontal sep=0pt,vertical sep=0pt},
    width=\columnwidth,height=1.6in]
        \gdef\csv{data/b2hhh_analysis.csv}
        \nextgroupplot[ybar=0,enlargelimits=0.1,enlarge x limits=0.19,enlarge y limits=0,bar width=10pt,x=66pt,
            xticklabels from table={\csv}{[index]0},
            ymax=3500,ymajorgrids=true,%yminorgrids=true,
            % For linear y axis
            ymin=0,ytick={0,1000,...,3000},
            % For logarithmic y axis
            %ytick={0,100,500,1000,2000,5000},ymode=log,log origin=infty,log ticks with fixed point,
            %
            cycle list name=perfplot,
            label style={font=\footnotesize},tick label style={font=\footnotesize},
            legend style={
                /tikz/inner sep=0.8ex,
                /tikz/every even column/.append style={column sep=4pt},
                legend columns=1,legend to name=gplegend_1
            },
            legend image code/.code={\node[fill,draw,inner sep=3pt] {};},
            ylabel={uncomp MB/s},
            xtick=data,
            every axis y label/.append style={yshift=-1ex},
        ]
        \addplot table [x expr=\coordindex,y=TTree,y error minus=TTree-,y error plus=TTree+] {\csv};\addlegendentry{TTree}
        \addplot table [x expr=\coordindex,y=RNTuple,y error minus=RNTuple-,y error plus=RNTuple+] {\csv};\addlegendentry{RNTuple}
        \addplot table [x expr=\coordindex,y=Parquet,y error minus=Parquet-,y error plus=Parquet+] {\csv};\addlegendentry{Parquet}
        \addplot table [x expr=\coordindex,y=HDF5/row,y error minus=HDF5/row-,y error plus=HDF5/row+] {\csv};\addlegendentry{HDF5/row-wise}
        \addplot table [x expr=\coordindex,y=HDF5/col,y error minus=HDF5/col-,y error plus=HDF5/col+] {\csv};\addlegendentry{HDF5/column-wise}
    \end{groupplot}
    \node at ($(group c1r1.east) + (50pt,0pt)$) {\ref*{gplegend_1}};
}


==> fig/partialread.tex <==
\tikz[every node/.style={font=\scriptsize}]{
    \begin{groupplot}[group style={group size=2 by 1,horizontal sep=44pt,vertical sep=0pt},
    width=\columnwidth,height=1.6in]
        \gdef\csv{data/partialread_lhcb.csv}
        \nextgroupplot[title={(a): LHCb B2HHH (10/26 branches; compressed)},
            ybar=0,enlargelimits=0.1,enlarge x limits=0.19,enlarge y limits=0,bar width=6pt,x=43pt,
            xticklabels from table={\csname csv\endcsname}{[index]0},
            xticklabel style={anchor=east,rotate=15},
            ymax=3500,ymajorgrids=true,%yminorgrids=true,
            % For linear y axis
            ymin=0,ytick={0,1000,...,3000},
            % For logarithmic y axis
            %ytick={0,100,500,1000,2000,5000},ymode=log,log origin=infty,log ticks with fixed point,extra tick style={grid=major},
            %
            cycle list name=perfplot,
            label style={font=\footnotesize},tick label style={font=\footnotesize},
            legend style={
                /tikz/inner sep=0.8ex,
                /tikz/every even column/.append style={column sep=4pt},
                legend columns=-1,legend to name=gplegend_2
            },
            legend image code/.code={\node[fill,draw,inner sep=3pt] {};},
            ylabel={uncomp MB/s},
            xtick=data,
            every axis y label/.append style={yshift=-1ex},
        ]
        \addplot table [x expr=\coordindex,y=TTree,y error minus=TTree-,y error plus=TTree+] {\csname csv\endcsname};\addlegendentry{TTree}
        \addplot table [x expr=\coordindex,y=RNTuple,y error minus=RNTuple-,y error plus=RNTuple+] {\csname csv\endcsname};\addlegendentry{RNTuple}
        \addplot table [x expr=\coordindex,y=Parquet,y error minus=Parquet-,y error plus=Parquet+] {\csname csv\endcsname};\addlegendentry{Parquet}
        \addplot table [x expr=\coordindex,y=HDF5/row,y error minus=HDF5/row-,y error plus=HDF5/row+] {\csname csv\endcsname};\addlegendentry{HDF5/row-wise}
        \addplot table [x expr=\coordindex,y=HDF5/col,y error minus=HDF5/col-,y error plus=HDF5/col+] {\csname csv\endcsname};\addlegendentry{HDF5/column-wise}

        %%%%
        \gdef\csv{data/partialread_cms.csv}
        \nextgroupplot[title={(b): CMS Higgs4Leptons (10/84 branches; compressed)},
            ybar=0,enlargelimits=0.1,enlarge x limits=0.19,enlarge y limits=0,bar width=6pt,x=43pt,
            xticklabels from table={\csname csv\endcsname}{[index]0},
            xticklabel style={anchor=east,rotate=15},
            ymax=1050,ymajorgrids=true,%yminorgrids=true,
            % For linear y axis
            ymin=0,ytick={0,500,...,1000},
            % For logarithmic y axis
            %ytick={0,100,500,1000,5000},ymode=log,log origin=infty,log ticks with fixed point,extra tick style={grid=major},
            %
            cycle list name=perfplot,
            label style={font=\footnotesize},tick label style={font=\footnotesize},
            legend style={
                /tikz/inner sep=0.8ex,
                /tikz/every even column/.append style={column sep=4pt},
                legend columns=-1,legend to name=gplegend_2
            },
            legend image code/.code={\node[fill,draw,inner sep=3pt] {};},
            ylabel={uncomp MB/s},
            xtick=data,
            every axis y label/.append style={yshift=-1ex},
        ]
        \addplot table [x expr=\coordindex,y=TTree,y error minus=TTree-,y error plus=TTree+] {\csname csv\endcsname};\addlegendentry{TTree}
        \addplot table [x expr=\coordindex,y=RNTuple,y error minus=RNTuple-,y error plus=RNTuple+] {\csname csv\endcsname};\addlegendentry{RNTuple}
        \addplot table [x expr=\coordindex,y=Parquet,y error minus=Parquet-,y error plus=Parquet+] {\csname csv\endcsname};\addlegendentry{Parquet}
        \addplot table [x expr=\coordindex,y=HDF5/row,y error minus=HDF5/row-,y error plus=HDF5/row+] {\csname csv\endcsname};\addlegendentry{HDF5/row-wise}
        \addplot table [x expr=\coordindex,y=HDF5/col,y error minus=HDF5/col-,y error plus=HDF5/col+] {\csname csv\endcsname};\addlegendentry{HDF5/column-wise}

        \draw[<-,>=Latex,black!66] ([xshift=10pt]axis cs:0,0) -- +(0pt,14pt) node[at end,anchor=south,font=\tiny] {HDF5};
    \end{groupplot}
    \node at ($(group c1r1) + (1.5in,-1.1in)$) {\ref*{gplegend_2}};
}


==> fig/rntuple_format.tex <==
\tikz[start chain=c going right,node distance=2pt,
      section/.style={minimum width=17pt,minimum height=6pt,inner sep=0pt},
      page/.style={section,rectangle split,rectangle split parts=5,rectangle split horizontal,
        draw=#1!76!black!76,fill=#1!76!black!20},
      header/.style={section,draw=black!40,fill=black!20},
      footer/.style={section,draw=black!40,fill=black!20},
      >={Latex[length=1ex]},
]{
  % Layout
  \path node(header) [on chain,header]{};
  \foreach \i [count=\c] in {teal,red,yellow,purple,lstkeyword,lstkeyword,yellow,purple,lstkeyword}
    \node(page-\c) [on chain,page=\i]{};
  \path node(ldots-1) [on chain,minimum width=30pt]{\ldots};
  %  node [on chain,page=teal]{}
  %  node [on chain,minimum width=30pt]{\ldots};
  \node(footer) [on chain,footer]{};

  % Pointers and annotations
  \def\pointer#1#2#3{
    \draw[->,thick,densely dashed,bend right=#3] (#1) to (#2);
  }
  \foreach \i/\j in {page-2/page-3,%
        page-2/page-4,%
        page-4/page-5,%
        page-8/page-9}
  \pointer{\i.one south}{\j.one south}{30};
  \pointer{page-2.four north}{page-7.one north}{-20};
  \pointer{page-2.four north}{page-8.one north}{-20};
  \pointer{page-4.three north}{page-6.one north}{-20};

  \def\annotate#1#2#3#4{
    \draw[|-|] ([yshift=#1]#2.south west) -- ([yshift=#1]#3.south east) node [midway,below,font={\footnotesize}] {#4};
  }
  \annotate{-7pt}{header}{header}{Header\phantom{xx}}
  \annotate{-7pt}{page-1}{page-1}{Page}
  \annotate{-28pt}{page-1}{page-9}{Cluster}
  \annotate{-7pt}{footer}{footer}{Footer}

  % Listing
  \node(lst) [left=0.6in of page-1,yshift=4pt] {%
  \begin{lstlisting}[style=c++,backgroundcolor={},basicstyle={\ttfamily\footnotesize},keywordstyle={\bfseries}]
struct Event {
    `\color{teal!76!black!76}int fId`;
    `\color{red!76!black!76}vector$<$`Particle`\color{red!76!black!76}$>$ fPtcls`;
};
struct Particle {
    `\color{yellow!76!black!76}float fE`;
    `\color{purple!76!black!76}vector$<$\color{lstkeyword}int\color{purple!76!black!76}$>$ fIds`;
};
\end{lstlisting}};
}


==> fig/size_readb_comp.tex <==
\tikz{\begin{axis}[xbar=0,ytick=data,enlargelimits=0.1,enlarge y limits=0.2,
    bar width=4.75pt,y=14pt,
    width=\columnwidth,height=6in,
    xlabel={GB ($10^9$ bytes)},
    yticklabels from table={data/size_readb_comp.csv}{[index]0},
    y dir=reverse,
    cycle list name=twobars,
    legend style={nodes={scale=0.8,transform shape}},
    legend image code/.code={\node[fill,draw,inner sep=3pt] {};},
    label style={font=\footnotesize},tick label style={font=\footnotesize},
    xtick={0.25,0.5,...,3.25},xmin=0.3,xmax=3.3,
    x tick label style={
        /pgf/number format/.cd,fixed,fixed zerofill,precision=2
    }
]
    \addplot table [domain=0.3:3.3,x=readb,y expr=\coordindex] {data/size_readb_comp.csv};
    \addlegendentry{Read bytes}

    \addplot table [domain=0.3:3.3,x=size,y expr=\coordindex] {data/size_readb_comp.csv};
    \addlegendentry{File size}
\end{axis}}

